An Empirical Study on Cross-lingual Vocabulary Adaptation for Efficient Language Model Inference

The development of state-of-the-art generative large language models (LLMs) disproportionately relies on English-centric tokenizers, vocabulary and pre-training data. Despite the fact that some LLMs have multilingual capabilities, recent studies have shown that their inference efficiency deteriorates when generating text in languages other than English. This results in increased inference time and costs. Cross-lingual vocabulary adaptation (CVA) methods have been proposed for adapting models to a target language aiming to improve downstream performance. However, the effectiveness of these methods on increasing inference efficiency of generative LLMs has yet to be explored. In this paper, we perform an empirical study of five CVA methods on four generative LLMs (including monolingual and multilingual models) across four typologically-diverse languages and four natural language understanding tasks. We find that CVA substantially contributes to LLM inference speedups of up to 271.5\%. We also show that adapting LLMs that have been pre-trained on more balanced multilingual data results in downstream performance comparable to the original models.

==> (inline-0) <==
\begin{tabular}{c|lllll|llll|llll|llll}
&& \multicolumn{4}{c|}{\textbf{German}}  & \multicolumn{4}{c|}{\textbf{Japanese}} & \multicolumn{4}{c|}{\textbf{Arabic}} & \multicolumn{4}{c}{\textbf{Swahili}}\\

&\textbf{Model} & \multicolumn{1}{c}{\scriptsize \textsc{nli}} & \multicolumn{1}{c}{\scriptsize \textsc{mc}} & \multicolumn{1}{c}{\scriptsize \textsc{sum}} & \multicolumn{1}{c|}{\scriptsize \textsc{span}} 
 & \multicolumn{1}{c}{\scriptsize \textsc{nli}} & \multicolumn{1}{c}{\scriptsize \textsc{mc}} & \multicolumn{1}{c}{\scriptsize \textsc{sum}} & \multicolumn{1}{c|}{\scriptsize \textsc{span}} 
 & \multicolumn{1}{c}{\scriptsize \textsc{nli}} & \multicolumn{1}{c}{\scriptsize \textsc{mc}} & \multicolumn{1}{c}{\scriptsize \textsc{sum}} & \multicolumn{1}{c|}{\scriptsize \textsc{span}} 
& \multicolumn{1}{c}{\scriptsize \textsc{nli}} & \multicolumn{1}{c}{\scriptsize \textsc{mc}} & \multicolumn{1}{c}{\scriptsize \textsc{sum}} & \multicolumn{1}{c}{\scriptsize \textsc{span}} \\

\hline
\multirow{19}{*}{\rotatebox[origin=c]{90}{\parbox[c]{1cm}{\centering \textbf{Zero-shot}}}}
& \cellcolor{gray!25}\textbf{BLOOM-1B} (Source) & \cellcolor{gray!25}.35 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}17.8 & \cellcolor{gray!25}.06 & \cellcolor{gray!25}.29 & \cellcolor{gray!25}.20 & \cellcolor{gray!25}18.2 & \cellcolor{gray!25}.22 & \cellcolor{gray!25}.31 & \cellcolor{gray!25}.20 & \cellcolor{gray!25}12.0 & \cellcolor{gray!25}.15 & \cellcolor{gray!25}.35 & \cellcolor{gray!25}.22 & \cellcolor{gray!25}12.0 & \cellcolor{gray!25}.03\\
&\cellcolor{gray!25}\textbf{BLOOM-1B} (LAPT) & \cellcolor{gray!25}.34 & \cellcolor{gray!25}.22 & \cellcolor{gray!25}14.3 & \cellcolor{gray!25}.09 & \cellcolor{gray!25}.28 & \cellcolor{gray!25}.20 & \cellcolor{gray!25}20.7 & \cellcolor{gray!25}.26 & \cellcolor{gray!25}.31 & \cellcolor{gray!25}.19 & \cellcolor{gray!25}11.4 & \cellcolor{gray!25}.13 & \cellcolor{gray!25}.35 & \cellcolor{gray!25}.18 & \cellcolor{gray!25}7.7 & \cellcolor{gray!25}.07\\
&+ Random & \cellcolor[rgb]{1.00,0.99,0.99}.34 & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.22} & \cellcolor[rgb]{1.00,0.92,0.92}15.3 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.14} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.29} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21} & \cellcolor[rgb]{0.97,0.97,1.00}19.0 & \cellcolor[rgb]{0.77,0.77,1.00}\textbf{.32} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.32} & \cellcolor[rgb]{1.00,0.97,0.97}.19 & \cellcolor[rgb]{1.00,0.98,0.98}11.5 & \cellcolor[rgb]{1.00,0.97,0.97}.14 & \cellcolor[rgb]{1.00,0.99,0.99}.34 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22} & \cellcolor[rgb]{1.00,0.92,0.92}10.2 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.08}\\
&+ CLP & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.37} & \cellcolor[rgb]{1.00,0.93,0.93}.18 & \cellcolor[rgb]{1.00,0.90,0.90}14.6 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.14} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.29} & \cellcolor[rgb]{0.87,0.87,1.00}\textbf{.25} & \cellcolor[rgb]{0.98,0.98,1.00}18.8 & \cellcolor[rgb]{0.75,0.75,1.00}\textbf{.33} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.31} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21} & \cellcolor[rgb]{1.00,0.97,0.97}11.2 & \cellcolor[rgb]{1.00,0.97,0.97}.14 & \cellcolor[rgb]{1.00,0.97,0.97}.33 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22} & \cellcolor[rgb]{1.00,0.98,0.98}11.5 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.11}\\
&+ Heuristics & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.35} & \cellcolor[rgb]{1.00,0.95,0.95}.19 & \cellcolor[rgb]{1.00,0.92,0.92}15.3 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.13} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.29} & \cellcolor[rgb]{1.00,0.97,0.97}.19 & \cellcolor[rgb]{0.97,0.97,1.00}19.2 & \cellcolor[rgb]{0.79,0.79,1.00}\textbf{.31} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.31} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.22} & \cellcolor[rgb]{1.00,0.97,0.97}11.3 & \cellcolor[rgb]{1.00,0.93,0.93}.13 & \cellcolor[rgb]{1.00,0.99,0.99}.34 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22} & \cellcolor[rgb]{1.00,0.99,0.99}11.9 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.11}\\
&+ FOCUS & \cellcolor[rgb]{0.96,0.96,1.00}\textbf{.38} & \cellcolor[rgb]{1.00,0.95,0.95}.19 & \cellcolor[rgb]{1.00,0.95,0.95}16.1 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.13} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.29} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21} & \cellcolor[rgb]{0.97,0.97,1.00}19.2 & \cellcolor[rgb]{0.75,0.75,1.00}\textbf{.33} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.32} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.20} & \cellcolor[rgb]{1.00,0.97,0.97}11.2 & \cellcolor[rgb]{1.00,0.97,0.97}.14 & \cellcolor[rgb]{1.00,0.99,0.99}.34 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22} & \cellcolor[rgb]{1.00,0.97,0.97}11.2 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.12}\\
&+ CLP+ & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.35} & \cellcolor[rgb]{1.00,0.86,0.86}.15 & \cellcolor[rgb]{1.00,0.94,0.94}15.8 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.13} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.29} & \cellcolor[rgb]{1.00,0.97,0.97}.19 & \cellcolor[rgb]{0.96,0.96,1.00}19.4 & \cellcolor[rgb]{0.75,0.75,1.00}\textbf{.33} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.32} & \cellcolor[rgb]{1.00,0.92,0.92}.17 & \cellcolor[rgb]{1.00,0.97,0.97}11.3 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.15} & \cellcolor[rgb]{1.00,0.97,0.97}.33 & \cellcolor[rgb]{1.00,0.95,0.95}.20 & \cellcolor[rgb]{1.00,0.93,0.93}10.4 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.10}\\

\hhline{~|*{17}{-}|}
&\cellcolor{gray!25}\textbf{BLOOM-7B} (Source) & \cellcolor{gray!25}.32 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}23.1 & \cellcolor{gray!25}.15 & \cellcolor{gray!25}.28 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}19.0 & \cellcolor{gray!25}.33 & \cellcolor{gray!25}.32 & \cellcolor{gray!25}.17 & \cellcolor{gray!25}11.5 & \cellcolor{gray!25}.25 & \cellcolor{gray!25}.34 & \cellcolor{gray!25}.22 & \cellcolor{gray!25}14.3 & \cellcolor{gray!25}.18\\
&\cellcolor{gray!25}\textbf{BLOOM-7B} (LAPT) & \cellcolor{gray!25}.32 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}19.4 & \cellcolor{gray!25}.14 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}21.6 & \cellcolor{gray!25}.36 & \cellcolor{gray!25}.33 & \cellcolor{gray!25}.16 & \cellcolor{gray!25}11.5 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}.32 & \cellcolor{gray!25}.20 & \cellcolor{gray!25}13.0 & \cellcolor{gray!25}.14\\
&+ Heuristics & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.37} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.22} & \cellcolor[rgb]{1.00,0.93,0.93}19.7 & \cellcolor[rgb]{0.80,0.80,1.00}\textbf{.21} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.29} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.23} & \cellcolor[rgb]{0.99,0.99,1.00}19.5 & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.38} & \cellcolor[rgb]{1.00,0.99,0.99}.31 & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.19} & \cellcolor[rgb]{1.00,0.99,0.99}10.7 & \cellcolor[rgb]{1.00,0.92,0.92}.21 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22} & \cellcolor[rgb]{1.00,0.92,0.92}11.6 & \cellcolor[rgb]{1.00,0.94,0.94}.16\\
&+ CLP+ & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.36} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.21} & \cellcolor[rgb]{1.00,0.91,0.91}18.7 & \cellcolor[rgb]{0.83,0.83,1.00}\textbf{.20} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.29} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.21} & \cellcolor[rgb]{0.99,0.99,1.00}19.5 & \cellcolor[rgb]{0.89,0.89,1.00}\textbf{.40} & \cellcolor[rgb]{1.00,0.99,0.99}.31 & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{.21} & \cellcolor[rgb]{1.00,1.00,1.00}11.0 & \cellcolor[rgb]{1.00,0.92,0.92}.21 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.23} & \cellcolor[rgb]{1.00,0.89,0.89}10.9 & \cellcolor[rgb]{1.00,0.97,0.97}.17\\

\hhline{~|*{17}{-}|}
&\cellcolor{gray!25}\textbf{TigerBot-7B} (Source) & \cellcolor{gray!25}.38 & \cellcolor{gray!25}.24 & \cellcolor{gray!25}23.9 & \cellcolor{gray!25}.26 & \cellcolor{gray!25}.17 & \cellcolor{gray!25}.24 & \cellcolor{gray!25}19.4 & \cellcolor{gray!25}.57 & \cellcolor{gray!25}.33 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}9.0 & \cellcolor{gray!25}.04 & \cellcolor{gray!25}.34 & \cellcolor{gray!25}.22 & \cellcolor{gray!25}12.4 & \cellcolor{gray!25}.03\\
&\cellcolor{gray!25}\textbf{TigerBot-7B} (LAPT) & \cellcolor{gray!25}.36 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}18.5 & \cellcolor{gray!25}.18 & \cellcolor{gray!25}.17 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}21.6 & \cellcolor{gray!25}.49 & \cellcolor{gray!25}.33 & \cellcolor{gray!25}.18 & \cellcolor{gray!25}9.8 & \cellcolor{gray!25}.13 & \cellcolor{gray!25}.32 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}15.9 & \cellcolor{gray!25}.10\\
&+ Heuristics & \cellcolor[rgb]{1.00,0.99,0.99}.37 & \cellcolor[rgb]{1.00,0.92,0.92}.20 & \cellcolor[rgb]{1.00,0.83,0.83}16.1 & \cellcolor[rgb]{1.00,0.85,0.85}.18 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29} & \cellcolor[rgb]{1.00,0.96,0.96}.22 & \cellcolor[rgb]{0.98,0.98,1.00}19.6 & \cellcolor[rgb]{1.00,0.85,0.85}.40 & \cellcolor[rgb]{1.00,0.99,0.99}.32 & \cellcolor[rgb]{1.00,0.90,0.90}.17 & \cellcolor[rgb]{0.93,0.93,1.00}\textbf{10.3} & \cellcolor[rgb]{0.65,0.65,1.00}.08 & \cellcolor[rgb]{1.00,0.97,0.97}.32 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22} & \cellcolor[rgb]{1.00,0.84,0.84}8.1 & \cellcolor[rgb]{0.66,0.66,1.00}.05\\
&+ CLP+ & \cellcolor[rgb]{1.00,0.99,0.99}.37 & \cellcolor[rgb]{1.00,0.92,0.92}.20 & \cellcolor[rgb]{1.00,0.79,0.79}14.1 & \cellcolor[rgb]{1.00,0.86,0.86}.19 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29} & \cellcolor[rgb]{1.00,0.92,0.92}.20 & \cellcolor[rgb]{0.98,0.98,1.00}19.8 & \cellcolor[rgb]{1.00,0.86,0.86}.41 & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.34} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.22} & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{11.2} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.16} & \cellcolor[rgb]{1.00,0.94,0.94}.30 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22} & \cellcolor[rgb]{1.00,0.86,0.86}8.6 & \cellcolor[rgb]{0.65,0.65,1.00}.09\\

\hhline{~|*{17}{-}|}
&\cellcolor{gray!25}\textbf{Mistral-7B} (Source) & \cellcolor{gray!25}.36 & \cellcolor{gray!25}.25 & \cellcolor{gray!25}24.1 & \cellcolor{gray!25}.35 & \cellcolor{gray!25}.17 & \cellcolor{gray!25}.28 & \cellcolor{gray!25}23.7 & \cellcolor{gray!25}.60 & \cellcolor{gray!25}.33 & \cellcolor{gray!25}.20 & \cellcolor{gray!25}11.2 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}.32 & \cellcolor{gray!25}.22 & \cellcolor{gray!25}15.4 & \cellcolor{gray!25}.07\\
&\cellcolor{gray!25}\textbf{Mistral-7B} (LAPT) & \cellcolor{gray!25}.37 & \cellcolor{gray!25}.25 & \cellcolor{gray!25}24.2 & \cellcolor{gray!25}.28 & \cellcolor{gray!25}.17 & \cellcolor{gray!25}.20 & \cellcolor{gray!25}23.4 & \cellcolor{gray!25}.60 & \cellcolor{gray!25}.33 & \cellcolor{gray!25}.18 & \cellcolor{gray!25}10.8 & \cellcolor{gray!25}.14 & \cellcolor{gray!25}.33 & \cellcolor{gray!25}.22 & \cellcolor{gray!25}16.2 & \cellcolor{gray!25}.12\\
&+ Heuristics & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.40} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.26} & \cellcolor[rgb]{1.00,0.94,0.94}21.2 & \cellcolor[rgb]{1.00,0.81,0.81}.22 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29} & \cellcolor[rgb]{1.00,0.86,0.86}.20 & \cellcolor[rgb]{1.00,0.91,0.91}19.7 & \cellcolor[rgb]{1.00,0.86,0.86}.43 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.33} & \cellcolor[rgb]{1.00,0.97,0.97}.19 & \cellcolor[rgb]{1.00,0.99,0.99}10.7 & \cellcolor[rgb]{1.00,0.81,0.81}.13 & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.33} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22} & \cellcolor[rgb]{1.00,0.85,0.85}10.6 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.14}\\
&+ CLP+ & \cellcolor[rgb]{0.96,0.96,1.00}\textbf{.39} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.25} & \cellcolor[rgb]{1.00,0.92,0.92}20.2 & \cellcolor[rgb]{1.00,0.80,0.80}.21 & \cellcolor[rgb]{0.68,0.68,1.00}\textbf{.28} & \cellcolor[rgb]{1.00,0.86,0.86}.20 & \cellcolor[rgb]{1.00,0.92,0.92}19.9 & \cellcolor[rgb]{1.00,0.88,0.88}.46 & \cellcolor[rgb]{1.00,0.97,0.97}.31 & \cellcolor[rgb]{1.00,0.90,0.90}.16 & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{11.5} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.21} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.33} & \cellcolor[rgb]{1.00,0.98,0.98}.21 & \cellcolor[rgb]{1.00,0.84,0.84}10.2 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.16}\\

\hline
\multirow{19}{*}{\rotatebox[origin=c]{90}{\parbox[c]{1cm}{\centering \textbf{Few-shot}}}} &\cellcolor{gray!25}\textbf{BLOOM-1B} (Source) & \cellcolor{gray!25}.36 & \cellcolor{gray!25}.20 & \cellcolor{gray!25}- & \cellcolor{gray!25}.10 & \cellcolor{gray!25}.44 & \cellcolor{gray!25}.19 & \cellcolor{gray!25}- & \cellcolor{gray!25}.32 & \cellcolor{gray!25}.34 & \cellcolor{gray!25}.17 & \cellcolor{gray!25}- & \cellcolor{gray!25}.20 & \cellcolor{gray!25}.32 & \cellcolor{gray!25}.23 & \cellcolor{gray!25}- & \cellcolor{gray!25}.02\\
&\cellcolor{gray!25}\textbf{BLOOM-1B} (LAPT) & \cellcolor{gray!25}.34 & \cellcolor{gray!25}.17 & \cellcolor{gray!25}- & \cellcolor{gray!25}.13 & \cellcolor{gray!25}.27 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}- & \cellcolor{gray!25}.34 & \cellcolor{gray!25}.32 & \cellcolor{gray!25}.16 & \cellcolor{gray!25}- & \cellcolor{gray!25}.16 & \cellcolor{gray!25}.34 & \cellcolor{gray!25}.19 & \cellcolor{gray!25}- & \cellcolor{gray!25}.02\\
&+ Random & \cellcolor[rgb]{1.00,0.99,0.99}.35 & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21} & - & \cellcolor[rgb]{0.70,0.70,1.00}\textbf{.16} & \cellcolor[rgb]{1.00,0.83,0.83}.29 & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.21} & - & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.34} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.36} & \cellcolor[rgb]{0.85,0.85,1.00}\textbf{.22} & - & \cellcolor[rgb]{1.00,0.90,0.90}.16 & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.34} & \cellcolor[rgb]{1.00,0.94,0.94}.20 & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.06}\\
&+ CLP & \cellcolor[rgb]{1.00,0.97,0.97}.34 & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.17} & \cellcolor[rgb]{1.00,0.84,0.84}.30 & \cellcolor[rgb]{0.97,0.97,1.00}.20 & - & \cellcolor[rgb]{0.98,0.98,1.00}.33 & \cellcolor[rgb]{1.00,0.99,0.99}.33 & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{.21} & - & \cellcolor[rgb]{1.00,0.88,0.88}.15 & \cellcolor[rgb]{0.98,0.98,1.00}.33 & \cellcolor[rgb]{1.00,0.91,0.91}.19 & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.08}\\
&+ Heuristics & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.37} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.23} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.17} & \cellcolor[rgb]{1.00,0.84,0.84}.30 & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.22} & - & \cellcolor[rgb]{1.00,1.00,1.00}.32 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34} & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{.21} & - & \cellcolor[rgb]{1.00,0.88,0.88}.15 & \cellcolor[rgb]{1.00,1.00,1.00}.32 & \cellcolor[rgb]{1.00,0.91,0.91}.19 & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.07}\\
&+ FOCUS & \cellcolor[rgb]{1.00,0.97,0.97}.34 & \cellcolor[rgb]{1.00,0.95,0.95}.18 & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.17} & \cellcolor[rgb]{1.00,0.81,0.81}.27 & \cellcolor[rgb]{0.97,0.97,1.00}.20 & - & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.36} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.37} & \cellcolor[rgb]{0.91,0.91,1.00}\textbf{.20} & - & \cellcolor[rgb]{1.00,0.88,0.88}.15 & \cellcolor[rgb]{0.98,0.98,1.00}.33 & \cellcolor[rgb]{1.00,0.91,0.91}.19 & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.08}\\
&+ CLP+ & \cellcolor[rgb]{1.00,0.99,0.99}.35 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.20} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.19} & \cellcolor[rgb]{1.00,0.84,0.84}.30 & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.22} & - & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.36} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.35} & \cellcolor[rgb]{0.91,0.91,1.00}\textbf{.20} & - & \cellcolor[rgb]{1.00,0.88,0.88}.15 & \cellcolor[rgb]{1.00,0.99,0.99}.31 & \cellcolor[rgb]{1.00,0.89,0.89}.18 & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.08}\\

\hhline{~|*{17}{-}|}
&\cellcolor{gray!25}\textbf{BLOOM-7B} (Source) & \cellcolor{gray!25}.35 & \cellcolor{gray!25}.23 & \cellcolor{gray!25}- & \cellcolor{gray!25}.29 & \cellcolor{gray!25}.40 & \cellcolor{gray!25}.19 & \cellcolor{gray!25}- & \cellcolor{gray!25}.49 & \cellcolor{gray!25}.36 & \cellcolor{gray!25}.18 & \cellcolor{gray!25}- & \cellcolor{gray!25}.29 & \cellcolor{gray!25}.34 & \cellcolor{gray!25}.18 & \cellcolor{gray!25}- & \cellcolor{gray!25}.11\\
&\cellcolor{gray!25}\textbf{BLOOM-7B} (LAPT) & \cellcolor{gray!25}.36 & \cellcolor{gray!25}.24 & \cellcolor{gray!25}- & \cellcolor{gray!25}.23 & \cellcolor{gray!25}.33 & \cellcolor{gray!25}.19 & \cellcolor{gray!25}- & \cellcolor{gray!25}.53 & \cellcolor{gray!25}.36 & \cellcolor{gray!25}.18 & \cellcolor{gray!25}- & \cellcolor{gray!25}.23 & \cellcolor{gray!25}.36 & \cellcolor{gray!25}.18 & \cellcolor{gray!25}- & \cellcolor{gray!25}.07\\
&+ Heuristics & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.36} & \cellcolor[rgb]{1.00,0.98,0.98}.22 & - & \cellcolor[rgb]{1.00,0.98,0.98}.28 & \cellcolor[rgb]{1.00,0.85,0.85}.28 & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.21} & - & \cellcolor[rgb]{1.00,0.97,0.97}.46 & \cellcolor[rgb]{1.00,0.99,0.99}.35 & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.21} & - & \cellcolor[rgb]{1.00,0.91,0.91}.24 & \cellcolor[rgb]{1.00,0.99,0.99}.33 & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.19} & - & \cellcolor[rgb]{0.91,0.91,1.00}\textbf{.13}\\
&+ CLP+ & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.36} & \cellcolor[rgb]{1.00,0.98,0.98}.22 & - & \cellcolor[rgb]{1.00,0.93,0.93}.25 & \cellcolor[rgb]{1.00,0.88,0.88}.30 & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.20} & - & \cellcolor[rgb]{1.00,0.97,0.97}.46 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.36} & \cellcolor[rgb]{0.89,0.89,1.00}\textbf{.22} & - & \cellcolor[rgb]{1.00,0.93,0.93}.25 & \cellcolor[rgb]{1.00,1.00,1.00}.34 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.18} & - & \cellcolor[rgb]{0.91,0.91,1.00}\textbf{.13}\\

\hhline{~|*{17}{-}|}
&\cellcolor{gray!25}\textbf{TigerBot-7B} (Source) & \cellcolor{gray!25}.33 & \cellcolor{gray!25}.37 & \cellcolor{gray!25}- & \cellcolor{gray!25}.42 & \cellcolor{gray!25}.16 & \cellcolor{gray!25}.34 & \cellcolor{gray!25}- & \cellcolor{gray!25}.65 & \cellcolor{gray!25}.30 & \cellcolor{gray!25}.19 & \cellcolor{gray!25}- & \cellcolor{gray!25}.10 & \cellcolor{gray!25}.32 & \cellcolor{gray!25}.19 & \cellcolor{gray!25}- & \cellcolor{gray!25}.03\\
&\cellcolor{gray!25}\textbf{TigerBot-7B} (LAPT) & \cellcolor{gray!25}.35 & \cellcolor{gray!25}.39 & \cellcolor{gray!25}- & \cellcolor{gray!25}.36 & \cellcolor{gray!25}.16 & \cellcolor{gray!25}.34 & \cellcolor{gray!25}- & \cellcolor{gray!25}.66 & \cellcolor{gray!25}.30 & \cellcolor{gray!25}.20 & \cellcolor{gray!25}- & \cellcolor{gray!25}.17 & \cellcolor{gray!25}.34 & \cellcolor{gray!25}.20 & \cellcolor{gray!25}- & \cellcolor{gray!25}.09\\
&+ Heuristics & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.35} & \cellcolor[rgb]{1.00,0.85,0.85}.26 & - & \cellcolor[rgb]{1.00,0.75,0.75}.21 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29} & \cellcolor[rgb]{1.00,0.85,0.85}.24 & - & \cellcolor[rgb]{1.00,0.88,0.88}.49 & \cellcolor[rgb]{0.90,0.90,1.00}\textbf{.36} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.20} & - & \cellcolor[rgb]{1.00,0.95,0.95}.09 & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.35} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.21} & - & \cellcolor[rgb]{0.83,0.83,1.00}.04\\
&+ CLP+ & \cellcolor[rgb]{0.83,0.83,1.00}\textbf{.44} & \cellcolor[rgb]{1.00,0.92,0.92}.31 & - & \cellcolor[rgb]{1.00,0.87,0.87}.31 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.30} & \cellcolor[rgb]{1.00,0.81,0.81}.21 & - & \cellcolor[rgb]{1.00,0.88,0.88}.50 & \cellcolor[rgb]{0.85,0.85,1.00}\textbf{.39} & \cellcolor[rgb]{1.00,1.00,1.00}.19 & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.19} & \cellcolor[rgb]{0.98,0.98,1.00}.33 & \cellcolor[rgb]{1.00,0.97,0.97}.18 & - & \cellcolor[rgb]{0.65,0.65,1.00}.06\\

\hhline{~|*{17}{-}|}
&\cellcolor{gray!25}\textbf{Mistral-7B} (Source) & \cellcolor{gray!25}.47 & \cellcolor{gray!25}.53 & \cellcolor{gray!25}- & \cellcolor{gray!25}.48 & \cellcolor{gray!25}.16 & \cellcolor{gray!25}.42 & \cellcolor{gray!25}- & \cellcolor{gray!25}.69 & \cellcolor{gray!25}.30 & \cellcolor{gray!25}.32 & \cellcolor{gray!25}- & \cellcolor{gray!25}.31 & \cellcolor{gray!25}.33 & \cellcolor{gray!25}.21 & \cellcolor{gray!25}- & \cellcolor{gray!25}.12\\
&\cellcolor{gray!25}\textbf{Mistral-7B} (LAPT) & \cellcolor{gray!25}.41 & \cellcolor{gray!25}.46 & \cellcolor{gray!25}- & \cellcolor{gray!25}.27 & \cellcolor{gray!25}.16 & \cellcolor{gray!25}.37 & \cellcolor{gray!25}- & \cellcolor{gray!25}.68 & \cellcolor{gray!25}.30 & \cellcolor{gray!25}.30 & \cellcolor{gray!25}- & \cellcolor{gray!25}.26 & \cellcolor{gray!25}.37 & \cellcolor{gray!25}.34 & \cellcolor{gray!25}- & \cellcolor{gray!25}.21\\
&+ Heuristics & \cellcolor[rgb]{1.00,0.98,0.98}.45 & \cellcolor[rgb]{1.00,0.89,0.89}.41 & - & \cellcolor[rgb]{1.00,0.75,0.75}.24 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.30} & \cellcolor[rgb]{1.00,0.79,0.79}.24 & - & \cellcolor[rgb]{1.00,0.85,0.85}.49 & \cellcolor[rgb]{0.93,0.93,1.00}\textbf{.34} & \cellcolor[rgb]{1.00,0.78,0.78}.18 & - & \cellcolor[rgb]{1.00,0.77,0.77}.17 & \cellcolor[rgb]{1.00,1.00,1.00}.33 & \cellcolor[rgb]{1.00,0.93,0.93}.18 & - & \cellcolor[rgb]{1.00,0.88,0.88}.09\\
&+ CLP+ & \cellcolor[rgb]{1.00,0.92,0.92}.39 & \cellcolor[rgb]{1.00,0.94,0.94}.47 & - & \cellcolor[rgb]{1.00,0.76,0.76}.25 & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29} & \cellcolor[rgb]{1.00,0.80,0.80}.25 & - & \cellcolor[rgb]{1.00,0.86,0.86}.50 & \cellcolor[rgb]{0.86,0.86,1.00}\textbf{.38} & \cellcolor[rgb]{1.00,0.86,0.86}.23 & - & \cellcolor[rgb]{1.00,0.87,0.87}.23 & \cellcolor[rgb]{0.99,0.99,1.00}.34 & \cellcolor[rgb]{1.00,0.97,0.97}.20 & - & \cellcolor[rgb]{0.92,0.92,1.00}.14\\

\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lllll|llll|llll|llll}
\textbf{Approach} & \multicolumn{4}{c|}{\textbf{German}}  & \multicolumn{4}{c|}{\textbf{Japanese}} & \multicolumn{4}{c|}{\textbf{Arabic}} & \multicolumn{4}{c}{\textbf{Swahili}}\\

 & \multicolumn{1}{c}{\scriptsize \textsc{nli}} & \multicolumn{1}{c}{\scriptsize \textsc{mc}} & \multicolumn{1}{c}{\scriptsize \textsc{sum}} & \multicolumn{1}{c|}{\scriptsize \textsc{span}} 
 & \multicolumn{1}{c}{\scriptsize \textsc{nli}} & \multicolumn{1}{c}{\scriptsize \textsc{mc}} & \multicolumn{1}{c}{\scriptsize \textsc{sum}} & \multicolumn{1}{c|}{\scriptsize \textsc{span}} 
 & \multicolumn{1}{c}{\scriptsize \textsc{nli}} & \multicolumn{1}{c}{\scriptsize \textsc{mc}} & \multicolumn{1}{c}{\scriptsize \textsc{sum}} & \multicolumn{1}{c|}{\scriptsize \textsc{span}} 
& \multicolumn{1}{c}{\scriptsize \textsc{nli}} & \multicolumn{1}{c}{\scriptsize \textsc{mc}} & \multicolumn{1}{c}{\scriptsize \textsc{sum}} & \multicolumn{1}{c}{\scriptsize \textsc{span}} \\

\hline
\multicolumn{7}{l}{\textbf{BLOOM-1B}} & \multicolumn{2}{c}{\underline{\textbf{Zero-shot}}}\\
\rowcolor{gray!25}
~~Source & .34\textsubscript{.00} & .20\textsubscript{.00} & 14.9\textsubscript{0.7} & .08\textsubscript{.00} & .17\textsubscript{.00} & .25\textsubscript{.00} & 3.7\textsubscript{0.1} & .23\textsubscript{.00} & .35\textsubscript{.00} & .19\textsubscript{.00} & 9.9\textsubscript{0.1} & .17\textsubscript{.01} & .34\textsubscript{.00} & .21\textsubscript{.00} & 10.6\textsubscript{0.4} & .08\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .33\textsubscript{.00} & .21\textsubscript{.01} & 17.0\textsubscript{0.1} & .09\textsubscript{.01} & .17\textsubscript{.00} & .20\textsubscript{.00} & 17.2\textsubscript{0.3} & .25\textsubscript{.00} & .34\textsubscript{.00} & .18\textsubscript{.00} & 11.6\textsubscript{0.1} & .14\textsubscript{.01} & .34\textsubscript{.00} & .18\textsubscript{.00} & 9.7\textsubscript{0.1} & .08\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,0.95,0.95}.31\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.86,0.86,1.00}\textbf{19.0}\textsubscript{0.2} & \cellcolor[rgb]{0.75,0.75,1.00}\textbf{.12}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.17}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.20\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{17.7}\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.91,0.91}.19\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.18\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}10.4\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.76,0.76}.09\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.32\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}9.8\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.81,0.81}.05\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.23}\textsubscript{.00} & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{18.7}\textsubscript{0.2} & \cellcolor[rgb]{0.75,0.75,1.00}\textbf{.12}\textsubscript{.01} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.17}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.21\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{17.6}\textsubscript{0.1} & \cellcolor[rgb]{0.91,0.91,1.00}\textbf{.27}\textsubscript{.01} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.18\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}11.2\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.91,0.91}.14\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.38}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{11.6}\textsubscript{0.1} & \cellcolor[rgb]{0.81,0.81,1.00}\textbf{.11}\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{1.00,0.97,0.97}.32\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.91,0.91,1.00}\textbf{17.7}\textsubscript{0.4} & \cellcolor[rgb]{0.81,0.81,1.00}\textbf{.11}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.17}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.20\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{17.9}\textsubscript{0.1} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.25}\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.39}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.18\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}10.9\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.88,0.88}.13\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.96,0.96,1.00}\textbf{11.9}\textsubscript{0.1} & \cellcolor[rgb]{0.87,0.87,1.00}\textbf{.10}\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{17.4}\textsubscript{0.4} & \cellcolor[rgb]{0.81,0.81,1.00}\textbf{.11}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.17}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.21\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}16.5\textsubscript{0.1} & \cellcolor[rgb]{0.89,0.89,1.00}\textbf{.28}\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.18\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}11.2\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.88,0.88}.13\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{12.0}\textsubscript{0.1} & \cellcolor[rgb]{0.81,0.81,1.00}\textbf{.11}\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{1.00,0.97,0.97}.32\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.86,0.86,1.00}\textbf{19.2}\textsubscript{0.2} & \cellcolor[rgb]{0.75,0.75,1.00}\textbf{.12}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.17}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.20\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{18.6}\textsubscript{0.1} & \cellcolor[rgb]{0.85,0.85,1.00}\textbf{.30}\textsubscript{.00} & \cellcolor[rgb]{0.93,0.93,1.00}\textbf{.40}\textsubscript{.01} & \cellcolor[rgb]{1.00,0.97,0.97}.18\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}11.2\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.91,0.91}.14\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.38}\textsubscript{.01} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{11.4}\textsubscript{0.1} & \cellcolor[rgb]{0.87,0.87,1.00}\textbf{.10}\textsubscript{.00}\\

\hline
\multicolumn{6}{l}{\textbf{BLOOM-7B}}\\
\rowcolor{gray!25}
~~Source & .33\textsubscript{.00} & .22\textsubscript{.00} & 6.3\textsubscript{0.1} & .15\textsubscript{.01} & .17\textsubscript{.00} & .20\textsubscript{.00} & 8.1\textsubscript{0.1} & .36\textsubscript{.00} & .33\textsubscript{.00} & .18\textsubscript{.00} & 2.8\textsubscript{0.1} & .21\textsubscript{.00} & .34\textsubscript{.00} & .22\textsubscript{.00} & 7.3\textsubscript{0.2} & .17\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .34\textsubscript{.00} & .19\textsubscript{.01} & 18.7\textsubscript{0.5} & .17\textsubscript{.01} & .17\textsubscript{.00} & .19\textsubscript{.01} & 18.2\textsubscript{0.2} & .36\textsubscript{.01} & .35\textsubscript{.00} & .17\textsubscript{.00} & 9.7\textsubscript{0.2} & .22\textsubscript{.00} & .33\textsubscript{.00} & .20\textsubscript{.00} & 13.2\textsubscript{0.1} & .14\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,1.00,1.00}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}16.9\textsubscript{0.2} & \cellcolor[rgb]{0.97,0.97,1.00}.16\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.17}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}17.7\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.89,0.89}.28\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.31\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.19}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}8.1\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.86,0.86}.15\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.31\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.82,0.82,1.00}9.5\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.70,0.70}.07\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.18\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{19.5}\textsubscript{0.3} & \cellcolor[rgb]{0.83,0.83,1.00}\textbf{.20}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.17}\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.77,0.77}4.3\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.65,0.65}.10\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.20}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}9.6\textsubscript{0.0} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.23}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}12.3\textsubscript{0.0} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.17}\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.20\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}17.6\textsubscript{0.3} & \cellcolor[rgb]{0.70,0.70,1.00}\textbf{.24}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.17}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}16.7\textsubscript{0.1} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.38}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.33\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.19}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{10.5}\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.95,0.95}.19\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.23}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}12.3\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.97,0.97}.16\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.20\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}18.9\textsubscript{0.3} & \cellcolor[rgb]{0.77,0.77,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.17}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.20}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}17.3\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.99,0.99}.35\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.20}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{10.4}\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.90,0.90}.17\textsubscript{.01} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}.21\textsubscript{.00} & \cellcolor[rgb]{0.67,0.67,1.00}11.6\textsubscript{0.1} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.17}\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}.21\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}18.0\textsubscript{0.3} & \cellcolor[rgb]{0.77,0.77,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.17}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.20}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}16.9\textsubscript{0.1} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.37}\textsubscript{.01} & \cellcolor[rgb]{1.00,0.99,0.99}.32\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{10.1}\textsubscript{0.1} & \cellcolor[rgb]{1.00,1.00,1.00}.21\textsubscript{.00} & \cellcolor[rgb]{0.93,0.93,1.00}\textbf{.39}\textsubscript{.01} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}12.0\textsubscript{0.2} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.18}\textsubscript{.00}\\

\hline
\multicolumn{6}{l}{\textbf{TigerBot-7B}}\\
\rowcolor{gray!25}
~~Source & .42\textsubscript{.00} & .22\textsubscript{.00} & 5.4\textsubscript{0.2} & .32\textsubscript{.03} & .29\textsubscript{.00} & .28\textsubscript{.01} & 1.9\textsubscript{0.1} & .51\textsubscript{.01} & .36\textsubscript{.00} & .20\textsubscript{.00} & 2.4\textsubscript{0.1} & .05\textsubscript{.00} & .33\textsubscript{.00} & .22\textsubscript{.00} & 9.0\textsubscript{0.2} & .06\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .37\textsubscript{.00} & .21\textsubscript{.01} & 19.5\textsubscript{0.3} & .20\textsubscript{.00} & .32\textsubscript{.01} & .21\textsubscript{.00} & 14.8\textsubscript{0.2} & .50\textsubscript{.00} & .41\textsubscript{.00} & .18\textsubscript{.01} & 9.4\textsubscript{0.1} & .12\textsubscript{.00} & .43\textsubscript{.00} & .20\textsubscript{.01} & 15.9\textsubscript{0.1} & .15\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,0.92,0.92}.35\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.23}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}9.5\textsubscript{0.3} & \cellcolor[rgb]{1.00,0.65,0.65}.05\textsubscript{.00} & \cellcolor[rgb]{1.00,0.79,0.79}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,0.87,0.87}.21\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{16.2}\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.74,0.74}.24\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.17\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}3.9\textsubscript{0.2} & \cellcolor[rgb]{0.90,0.90,1.00}.06\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}6.8\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.75,0.75}.03\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{1.00,0.95,0.95}.38\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}16.8\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.81,0.81}.20\textsubscript{.01} & \cellcolor[rgb]{1.00,0.79,0.79}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,0.84,0.84}.19\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{18.9}\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.89,0.89}.40\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.17\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}7.7\textsubscript{0.1} & \cellcolor[rgb]{0.65,0.65,1.00}.11\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}8.1\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.75,0.75}.03\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{1.00,0.92,0.92}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.20\textsubscript{.01} & \cellcolor[rgb]{0.65,0.65,1.00}18.8\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.77,0.77}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,0.79,0.79}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}.24\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{17.1}\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.87,0.87}.38\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.19\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}6.6\textsubscript{0.1} & \cellcolor[rgb]{0.65,0.65,1.00}.09\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.31\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}8.2\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.83,0.83}.04\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{1.00,0.94,0.94}.37\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}.19\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}18.9\textsubscript{0.4} & \cellcolor[rgb]{1.00,0.80,0.80}.19\textsubscript{.00} & \cellcolor[rgb]{1.00,0.79,0.79}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.23\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{19.0}\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.86,0.86}.37\textsubscript{.00} & \cellcolor[rgb]{1.00,0.96,0.96}.33\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}8.1\textsubscript{0.2} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.17}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.18\textsubscript{.00} & \cellcolor[rgb]{1.00,0.96,0.96}8.3\textsubscript{0.2} & \cellcolor[rgb]{0.65,0.65,1.00}.13\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{1.00,0.92,0.92}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{20.2}\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.80,0.80}.19\textsubscript{.00} & \cellcolor[rgb]{1.00,0.79,0.79}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,0.87,0.87}.21\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{18.9}\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.89,0.89}.40\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}.37\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.23}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{9.1}\textsubscript{0.2} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.16}\textsubscript{.01} & \cellcolor[rgb]{1.00,0.99,0.99}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}7.7\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.92,0.92}.05\textsubscript{.00}\\

\hline
\multicolumn{6}{l}{\textbf{Mistral-7B}}\\
\rowcolor{gray!25}
~~Source & .36\textsubscript{.00} & .28\textsubscript{.00} & 8.3\textsubscript{0.2} & .35\textsubscript{.00} & .21\textsubscript{.00} & .30\textsubscript{.00} & 8.4\textsubscript{0.3} & .56\textsubscript{.00} & .41\textsubscript{.00} & .24\textsubscript{.00} & 2.4\textsubscript{0.1} & .22\textsubscript{.00} & .34\textsubscript{.00} & .20\textsubscript{.00} & 5.7\textsubscript{0.2} & .12\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .35\textsubscript{.01} & .25\textsubscript{.01} & 25.2\textsubscript{0.3} & .30\textsubscript{.00} & .19\textsubscript{.00} & .21\textsubscript{.01} & 23.1\textsubscript{0.1} & .48\textsubscript{.00} & .34\textsubscript{.00} & .18\textsubscript{.00} & 10.9\textsubscript{0.1} & .12\textsubscript{.00} & .36\textsubscript{.00} & .22\textsubscript{.01} & 16.5\textsubscript{0.1} & .18\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,0.94,0.94}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,0.89,0.89}.22\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}14.8\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.67,0.67}.12\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,0.83,0.83}.20\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}15.4\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.72,0.72}.25\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.36\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.19\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}8.8\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.75,0.75}.11\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.32\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.81,0.81,1.00}8.3\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.66,0.66}.04\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}.27\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}18.8\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.83,0.83}.23\textsubscript{.00} & \cellcolor[rgb]{0.81,0.81,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.24\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}17.8\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.83,0.83}.37\textsubscript{.00} & \cellcolor[rgb]{1.00,0.89,0.89}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}.18\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{11.3}\textsubscript{0.1} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.34\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}.21\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}12.4\textsubscript{0.1} & \cellcolor[rgb]{0.79,0.79,1.00}.17\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{1.00,0.94,0.94}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,0.89,0.89}.22\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}20.8\textsubscript{0.3} & \cellcolor[rgb]{1.00,0.80,0.80}.21\textsubscript{.00} & \cellcolor[rgb]{0.86,0.86,1.00}\textbf{.27}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.83,0.83}.20\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}17.2\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.83,0.83}.37\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.20\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{11.2}\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.88,0.88}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.30\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}11.9\textsubscript{0.2} & \cellcolor[rgb]{1.00,1.00,1.00}.12\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{1.00,0.99,0.99}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,0.87,0.87}.21\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}21.1\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.84,0.84}.24\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.23}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}.26\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}17.2\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.86,0.86}.40\textsubscript{.01} & \cellcolor[rgb]{1.00,0.97,0.97}.39\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}.18\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}9.6\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.93,0.93}.19\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.30\textsubscript{.00} & \cellcolor[rgb]{0.85,0.85,1.00}\textbf{.26}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}12.6\textsubscript{0.1} & \cellcolor[rgb]{0.71,0.71,1.00}\textbf{.19}\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.89,0.89}.22\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}20.2\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.83,0.83}.23\textsubscript{.00} & \cellcolor[rgb]{0.81,0.81,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}.23\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}15.9\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.84,0.84}.38\textsubscript{.00} & \cellcolor[rgb]{1.00,0.96,0.96}.38\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.20\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}10.8\textsubscript{0.1} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.24}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.31\textsubscript{.01} & \cellcolor[rgb]{0.97,0.97,1.00}.21\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}12.6\textsubscript{0.1} & \cellcolor[rgb]{0.79,0.79,1.00}.17\textsubscript{.00}\\

\hline\hline
\multicolumn{7}{l}{\textbf{BLOOM-1B}} & \multicolumn{2}{c}{\underline{\textbf{Few-shot}}}\\
\rowcolor{gray!25}
~~Source & .35\textsubscript{.00} & .19\textsubscript{.00} & - & .11\textsubscript{.00} & .28\textsubscript{.00} & .18\textsubscript{.00} & - & .24\textsubscript{.00} & .34\textsubscript{.00} & .18\textsubscript{.00} & - & .21\textsubscript{.01} & .35\textsubscript{.00} & .22\textsubscript{.00} & - & .03\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .34\textsubscript{.01} & .18\textsubscript{.01} & - & .14\textsubscript{.00} & .30\textsubscript{.01} & .21\textsubscript{.01} & - & .27\textsubscript{.00} & .32\textsubscript{.01} & .17\textsubscript{.01} & - & .18\textsubscript{.00} & .36\textsubscript{.00} & .20\textsubscript{.01} & - & .02\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.77,0.77,1.00}\textbf{.16}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.28\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,1.00,1.00}.24\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.19}\textsubscript{.01} & - & \cellcolor[rgb]{1.00,0.93,0.93}.18\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.18\textsubscript{.00} & - & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.03}\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{0.68,0.68,1.00}\textbf{.18}\textsubscript{.00} & \cellcolor[rgb]{0.84,0.84,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}.19\textsubscript{.00} & - & \cellcolor[rgb]{0.81,0.81,1.00}\textbf{.33}\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.20}\textsubscript{.01} & - & \cellcolor[rgb]{1.00,0.97,0.97}.20\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}.19\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.07}\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.22}\textsubscript{.00} & - & \cellcolor[rgb]{0.68,0.68,1.00}\textbf{.18}\textsubscript{.01} & \cellcolor[rgb]{0.89,0.89,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.16\textsubscript{.00} & - & \cellcolor[rgb]{0.90,0.90,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.33\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.95,0.95}.19\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.18\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.06}\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{1.00,0.99,0.99}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.19}\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.19}\textsubscript{.01} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.54}\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.81,0.81,1.00}\textbf{.33}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.19}\textsubscript{.01} & - & \cellcolor[rgb]{1.00,0.97,0.97}.20\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.33\textsubscript{.01} & \cellcolor[rgb]{1.00,0.95,0.95}.20\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.07}\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{1.00,0.99,0.99}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.19}\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.51}\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}.20\textsubscript{.00} & - & \cellcolor[rgb]{0.79,0.79,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.35}\textsubscript{.01} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.20}\textsubscript{.01} & - & \cellcolor[rgb]{1.00,0.95,0.95}.19\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.35\textsubscript{.01} & \cellcolor[rgb]{1.00,0.91,0.91}.18\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.07}\textsubscript{.00}\\

\hline
\multicolumn{6}{l}{\textbf{BLOOM-7B}}\\
\rowcolor{gray!25}
~~Source & .42\textsubscript{.00} & .20\textsubscript{.01} & - & .28\textsubscript{.00} & .23\textsubscript{.00} & .18\textsubscript{.00} & - & .33\textsubscript{.00} & .43\textsubscript{.00} & .20\textsubscript{.01} & - & .30\textsubscript{.00} & .38\textsubscript{.00} & .18\textsubscript{.00} & - & .11\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .34\textsubscript{.01} & .21\textsubscript{.01} & - & .28\textsubscript{.00} & .34\textsubscript{.01} & .20\textsubscript{.01} & - & .36\textsubscript{.01} & .38\textsubscript{.01} & .18\textsubscript{.01} & - & .28\textsubscript{.00} & .38\textsubscript{.01} & .20\textsubscript{.01} & - & .09\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,0.86,0.86}.30\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.96,0.96}.26\textsubscript{.01} & \cellcolor[rgb]{0.94,0.94,1.00}.26\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.18\textsubscript{.00} & - & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.38}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.35\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.97,0.97}.28\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.33\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.82,0.82}.07\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{1.00,0.93,0.93}.36\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.96,0.96,1.00}\textbf{.30}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.39}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.65,0.65}.09\textsubscript{.01} & \cellcolor[rgb]{1.00,0.95,0.95}.39\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.18\textsubscript{.00} & - & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.33}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.33\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{0.77,0.77,1.00}\textbf{.16}\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{1.00,0.93,0.93}.36\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.20\textsubscript{.00} & - & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.31}\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}.26\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.85,0.85,1.00}\textbf{.43}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}.37\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.32}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.33\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.12}\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{1.00,0.92,0.92}.35\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.22}\textsubscript{.00} & - & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.31}\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.51}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}.19\textsubscript{.00} & - & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{.41}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}.33\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.30}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.31\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.77,0.77,1.00}\textbf{.16}\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{1.00,0.94,0.94}.37\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.22}\textsubscript{.00} & - & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{0.70,0.70,1.00}\textbf{.37}\textsubscript{.01} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{0.85,0.85,1.00}\textbf{.43}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.87,0.87}.32\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.96,0.96}.35\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{0.91,0.91,1.00}\textbf{.13}\textsubscript{.00}\\

\hline
\multicolumn{6}{l}{\textbf{TigerBot-7B}}\\
\rowcolor{gray!25}
~~Source & .43\textsubscript{.00} & .38\textsubscript{.01} & - & .38\textsubscript{.00} & .42\textsubscript{.01} & .33\textsubscript{.00} & - & .45\textsubscript{.00} & .39\textsubscript{.00} & .18\textsubscript{.00} & - & .13\textsubscript{.00} & .36\textsubscript{.00} & .23\textsubscript{.00} & - & .04\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .46\textsubscript{.01} & .39\textsubscript{.00} & - & .37\textsubscript{.00} & .29\textsubscript{.00} & .31\textsubscript{.00} & - & .47\textsubscript{.00} & .43\textsubscript{.01} & .19\textsubscript{.01} & - & .20\textsubscript{.01} & .44\textsubscript{.01} & .21\textsubscript{.00} & - & .15\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,0.90,0.90}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,0.75,0.75}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.65,0.65}.05\textsubscript{.00} & \cellcolor[rgb]{1.00,0.96,0.96}.39\textsubscript{.00} & \cellcolor[rgb]{1.00,0.80,0.80}.20\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.82,0.82}.29\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.37\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.15\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.85,0.85}.09\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,0.89,0.89}.18\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.75,0.75}.02\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{1.00,0.94,0.94}.38\textsubscript{.00} & \cellcolor[rgb]{1.00,0.74,0.74}.18\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.81,0.81}.24\textsubscript{.00} & \cellcolor[rgb]{1.00,0.86,0.86}.30\textsubscript{.00} & \cellcolor[rgb]{1.00,0.86,0.86}.24\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.98,0.98}.43\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.18\textsubscript{.00} & - & \cellcolor[rgb]{0.85,0.85,1.00}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,0.96,0.96}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,0.89,0.89}.18\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.75,0.75}.02\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{1.00,0.91,0.91}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,0.85,0.85}.27\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.81,0.81}.24\textsubscript{.01} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.47}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.86,0.86}.24\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.97,0.97}.42\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.33\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.92,0.92}.11\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.36\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}.22\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.75,0.75}.02\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{1.00,0.95,0.95}.39\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.32\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.92,0.92}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,0.87,0.87}.31\textsubscript{.00} & \cellcolor[rgb]{1.00,0.86,0.86}.24\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.99,0.99}.44\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.35\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.26}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}.31\textsubscript{.00} & \cellcolor[rgb]{1.00,0.89,0.89}.18\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}.12\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{1.00,0.92,0.92}.36\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.32\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.95,0.95}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,0.82,0.82}.21\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.98,0.98}.43\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.35\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.25}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,1.00,1.00}.04\textsubscript{.00}\\

\hline
\multicolumn{6}{l}{\textbf{Mistral-7B}}\\
\rowcolor{gray!25}
~~Source & .54\textsubscript{.00} & .55\textsubscript{.00} & - & .45\textsubscript{.00} & .49\textsubscript{.00} & .42\textsubscript{.00} & - & .56\textsubscript{.00} & .46\textsubscript{.00} & .35\textsubscript{.00} & - & .32\textsubscript{.00} & .38\textsubscript{.00} & .21\textsubscript{.00} & - & .20\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .51\textsubscript{.01} & .47\textsubscript{.00} & - & .28\textsubscript{.00} & .43\textsubscript{.01} & .37\textsubscript{.01} & - & .55\textsubscript{.00} & .44\textsubscript{.01} & .30\textsubscript{.01} & - & .22\textsubscript{.00} & .47\textsubscript{.01} & .34\textsubscript{.01} & - & .25\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,0.83,0.83}.36\textsubscript{.00} & \cellcolor[rgb]{1.00,0.67,0.67}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.69,0.69}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,0.83,0.83}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,0.70,0.70}.17\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.82,0.82}.36\textsubscript{.00} & \cellcolor[rgb]{1.00,0.85,0.85}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,0.77,0.77}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.86,0.86}.23\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.65,0.65}.02\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{1.00,0.89,0.89}.42\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}.47\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.79,0.79}.26\textsubscript{.00} & \cellcolor[rgb]{1.00,0.89,0.89}.38\textsubscript{.00} & \cellcolor[rgb]{1.00,0.87,0.87}.31\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.89,0.89}.44\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,0.74,0.74}.17\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.97,0.97}.30\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.36\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.21\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.88,0.88}.15\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{1.00,0.87,0.87}.40\textsubscript{.00} & \cellcolor[rgb]{1.00,0.86,0.86}.40\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.77,0.77}.24\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.39\textsubscript{.00} & \cellcolor[rgb]{1.00,0.79,0.79}.24\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.89,0.89}.44\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,0.75,0.75}.18\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.88,0.88}.24\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.17\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.83,0.83}.13\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{1.00,0.91,0.91}.44\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}.42\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.78,0.78}.25\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.43\textsubscript{.00} & \cellcolor[rgb]{1.00,0.76,0.76}.22\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.90,0.90}.45\textsubscript{.00} & \cellcolor[rgb]{1.00,0.87,0.87}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,0.77,0.77}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.86,0.86}.23\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.34\textsubscript{.00} & \cellcolor[rgb]{0.83,0.83,1.00}.28\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.95,0.95}.18\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{1.00,0.84,0.84}.37\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.48\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.83,0.83}.30\textsubscript{.00} & \cellcolor[rgb]{1.00,0.81,0.81}.31\textsubscript{.00} & \cellcolor[rgb]{1.00,0.81,0.81}.26\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.89,0.89}.44\textsubscript{.00} & \cellcolor[rgb]{1.00,0.87,0.87}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,0.83,0.83}.23\textsubscript{.00} & - & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.33}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.85,0.85}.14\textsubscript{.00}\\

\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lllll|llll|llll|llll}
\textbf{Approach} & \multicolumn{4}{c|}{\textbf{German}}  & \multicolumn{4}{c|}{\textbf{Japanese}} & \multicolumn{4}{c|}{\textbf{Arabic}} & \multicolumn{4}{c}{\textbf{Swahili}}\\

 & \multicolumn{1}{c}{\scriptsize \textsc{nli}} & \multicolumn{1}{c}{\scriptsize \textsc{mc}} & \multicolumn{1}{c}{\scriptsize \textsc{sum}} & \multicolumn{1}{c|}{\scriptsize \textsc{span}} 
 & \multicolumn{1}{c}{\scriptsize \textsc{nli}} & \multicolumn{1}{c}{\scriptsize \textsc{mc}} & \multicolumn{1}{c}{\scriptsize \textsc{sum}} & \multicolumn{1}{c|}{\scriptsize \textsc{span}} 
 & \multicolumn{1}{c}{\scriptsize \textsc{nli}} & \multicolumn{1}{c}{\scriptsize \textsc{mc}} & \multicolumn{1}{c}{\scriptsize \textsc{sum}} & \multicolumn{1}{c|}{\scriptsize \textsc{span}} 
& \multicolumn{1}{c}{\scriptsize \textsc{nli}} & \multicolumn{1}{c}{\scriptsize \textsc{mc}} & \multicolumn{1}{c}{\scriptsize \textsc{sum}} & \multicolumn{1}{c}{\scriptsize \textsc{span}} \\

\hline
\multicolumn{7}{l}{\textbf{BLOOM-1B}} & \multicolumn{2}{c}{\underline{\textbf{Zero-shot}}}\\
\rowcolor{gray!25}
~~Source & .35\textsubscript{.00} & .21\textsubscript{.00} & 17.8\textsubscript{0.3} & .06\textsubscript{.00} & .29\textsubscript{.00} & .20\textsubscript{.00} & 18.2\textsubscript{0.3} & .22\textsubscript{.00} & .31\textsubscript{.00} & .20\textsubscript{.00} & 12.0\textsubscript{0.2} & .15\textsubscript{.01} & .35\textsubscript{.00} & .22\textsubscript{.00} & 12.0\textsubscript{0.3} & .03\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .34\textsubscript{.01} & .22\textsubscript{.01} & 14.3\textsubscript{0.2} & .09\textsubscript{.00} & .28\textsubscript{.00} & .20\textsubscript{.00} & 20.7\textsubscript{0.2} & .26\textsubscript{.00} & .31\textsubscript{.00} & .19\textsubscript{.01} & 11.4\textsubscript{0.1} & .13\textsubscript{.01} & .35\textsubscript{.00} & .18\textsubscript{.00} & 7.7\textsubscript{0.1} & .07\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,0.99,0.99}.34\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}15.3\textsubscript{0.2} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.14}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}19.0\textsubscript{0.0} & \cellcolor[rgb]{0.77,0.77,1.00}\textbf{.32}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.32}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.19\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}11.5\textsubscript{0.0} & \cellcolor[rgb]{1.00,0.97,0.97}.14\textsubscript{.01} & \cellcolor[rgb]{1.00,0.99,0.99}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}10.2\textsubscript{0.1} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.08}\textsubscript{.01}\\
~~+ CLP & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}.18\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}14.6\textsubscript{0.7} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.14}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{0.87,0.87,1.00}\textbf{.25}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}18.8\textsubscript{0.1} & \cellcolor[rgb]{0.75,0.75,1.00}\textbf{.33}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.31}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}11.2\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.97,0.97}.14\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}11.5\textsubscript{0.2} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.11}\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.19\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}15.3\textsubscript{0.2} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.13}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.19\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}19.2\textsubscript{0.0} & \cellcolor[rgb]{0.79,0.79,1.00}\textbf{.31}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.31}\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.22}\textsubscript{.02} & \cellcolor[rgb]{1.00,0.97,0.97}11.3\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.93,0.93}.13\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}11.9\textsubscript{0.2} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.11}\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{0.96,0.96,1.00}\textbf{.38}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.19\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}16.1\textsubscript{0.8} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.13}\textsubscript{.01} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}19.2\textsubscript{0.0} & \cellcolor[rgb]{0.75,0.75,1.00}\textbf{.33}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.32}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.20}\textsubscript{.01} & \cellcolor[rgb]{1.00,0.97,0.97}11.2\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.97,0.97}.14\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}11.2\textsubscript{0.1} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.12}\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.86,0.86}.15\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}15.8\textsubscript{0.6} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.13}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.19\textsubscript{.00} & \cellcolor[rgb]{0.96,0.96,1.00}19.4\textsubscript{0.0} & \cellcolor[rgb]{0.75,0.75,1.00}\textbf{.33}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.32}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}11.3\textsubscript{0.1} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.15}\textsubscript{.01} & \cellcolor[rgb]{1.00,0.97,0.97}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.20\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}10.4\textsubscript{0.1} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.10}\textsubscript{.00}\\

\hline
\multicolumn{6}{l}{\textbf{BLOOM-7B}}\\
\rowcolor{gray!25}
~~Source & .32\textsubscript{.00} & .21\textsubscript{.00} & 23.1\textsubscript{0.2} & .15\textsubscript{.01} & .28\textsubscript{.00} & .21\textsubscript{.00} & 19.0\textsubscript{0.2} & .33\textsubscript{.00} & .32\textsubscript{.00} & .17\textsubscript{.00} & 11.5\textsubscript{0.1} & .25\textsubscript{.00} & .34\textsubscript{.00} & .22\textsubscript{.00} & 14.3\textsubscript{0.1} & .18\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .32\textsubscript{.01} & .21\textsubscript{.01} & 19.4\textsubscript{0.3} & .14\textsubscript{.00} & .21\textsubscript{.00} & .21\textsubscript{.00} & 21.6\textsubscript{0.1} & .36\textsubscript{.00} & .33\textsubscript{.00} & .16\textsubscript{.00} & 11.5\textsubscript{0.2} & .21\textsubscript{.00} & .32\textsubscript{.01} & .20\textsubscript{.00} & 13.0\textsubscript{0.1} & .14\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}19.4\textsubscript{0.3} & \cellcolor[rgb]{0.90,0.90,1.00}\textbf{.18}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}.27\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}19.2\textsubscript{0.1} & \cellcolor[rgb]{0.91,0.91,1.00}\textbf{.39}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.29\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.18}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}10.8\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.86,0.86}.18\textsubscript{.01} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}.21\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}10.8\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.92,0.92}.15\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.19\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}19.9\textsubscript{0.1} & \cellcolor[rgb]{0.83,0.83,1.00}\textbf{.20}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.80,0.80}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.68,0.68}6.8\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.65,0.65}.10\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.29\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.19}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}11.0\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.90,0.90}.20\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}11.5\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.94,0.94}.16\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}19.7\textsubscript{0.3} & \cellcolor[rgb]{0.80,0.80,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.23}\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}19.5\textsubscript{0.1} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.38}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.31\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.19}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}10.7\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.92,0.92}.21\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}11.6\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.94,0.94}.16\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}18.5\textsubscript{0.3} & \cellcolor[rgb]{0.80,0.80,1.00}\textbf{.21}\textsubscript{.01} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.20\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}19.4\textsubscript{0.1} & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{.41}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.32\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.18}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}10.9\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.88,0.88}.19\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}11.6\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.97,0.97}.17\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}18.7\textsubscript{0.7} & \cellcolor[rgb]{0.83,0.83,1.00}\textbf{.20}\textsubscript{.01} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}19.5\textsubscript{0.1} & \cellcolor[rgb]{0.89,0.89,1.00}\textbf{.40}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.31\textsubscript{.00} & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}11.0\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.92,0.92}.21\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.23}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.89,0.89}10.9\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.97,0.97}.17\textsubscript{.00}\\

\hline
\multicolumn{6}{l}{\textbf{TigerBot-7B}}\\
\rowcolor{gray!25}
~~Source & .38\textsubscript{.00} & .24\textsubscript{.00} & 23.9\textsubscript{0.2} & .26\textsubscript{.01} & .17\textsubscript{.00} & .24\textsubscript{.00} & 19.4\textsubscript{0.3} & .57\textsubscript{.01} & .33\textsubscript{.00} & .21\textsubscript{.00} & 9.0\textsubscript{0.1} & .04\textsubscript{.00} & .34\textsubscript{.00} & .22\textsubscript{.00} & 12.4\textsubscript{0.2} & .03\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .36\textsubscript{.01} & .21\textsubscript{.00} & 18.5\textsubscript{0.2} & .18\textsubscript{.00} & .17\textsubscript{.00} & .21\textsubscript{.01} & 21.6\textsubscript{0.1} & .49\textsubscript{.01} & .33\textsubscript{.00} & .18\textsubscript{.00} & 9.8\textsubscript{0.2} & .13\textsubscript{.00} & .32\textsubscript{.01} & .21\textsubscript{.01} & 15.9\textsubscript{0.1} & .10\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,0.96,0.96}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}.23\textsubscript{.00} & \cellcolor[rgb]{1.00,0.87,0.87}17.7\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.67,0.67}.09\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}.23\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}18.6\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.75,0.75}.29\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.31\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}.18\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}9.9\textsubscript{0.2} & \cellcolor[rgb]{0.65,0.65,1.00}.08\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.79,0.79}6.9\textsubscript{0.1} & \cellcolor[rgb]{1.00,1.00,1.00}.03\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{1.00,0.99,0.99}.37\textsubscript{.00} & \cellcolor[rgb]{1.00,0.96,0.96}.22\textsubscript{.00} & \cellcolor[rgb]{1.00,0.86,0.86}17.3\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.86,0.86}.19\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.19\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}19.7\textsubscript{0.0} & \cellcolor[rgb]{1.00,0.88,0.88}.43\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.31\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.17\textsubscript{.00} & \cellcolor[rgb]{0.90,0.90,1.00}\textbf{10.8}\textsubscript{0.1} & \cellcolor[rgb]{0.65,0.65,1.00}.11\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.23}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.80,0.80}7.3\textsubscript{0.1} & \cellcolor[rgb]{0.83,0.83,1.00}.04\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{1.00,0.99,0.99}.37\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.20\textsubscript{.00} & \cellcolor[rgb]{1.00,0.83,0.83}16.1\textsubscript{0.3} & \cellcolor[rgb]{1.00,0.85,0.85}.18\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.96,0.96}.22\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}19.6\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.85,0.85}.40\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.17\textsubscript{.00} & \cellcolor[rgb]{0.93,0.93,1.00}\textbf{10.3}\textsubscript{0.3} & \cellcolor[rgb]{0.65,0.65,1.00}.08\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.84,0.84}8.1\textsubscript{0.1} & \cellcolor[rgb]{0.66,0.66,1.00}.05\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{1.00,0.97,0.97}.36\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.20\textsubscript{.00} & \cellcolor[rgb]{1.00,0.85,0.85}17.0\textsubscript{0.3} & \cellcolor[rgb]{1.00,0.86,0.86}.19\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.96,0.96}.22\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}19.8\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.86,0.86}.41\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{11.2}\textsubscript{0.1} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.15}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.20\textsubscript{.00} & \cellcolor[rgb]{1.00,0.84,0.84}8.1\textsubscript{0.1} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.11}\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{1.00,0.99,0.99}.37\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.20\textsubscript{.01} & \cellcolor[rgb]{1.00,0.79,0.79}14.1\textsubscript{0.3} & \cellcolor[rgb]{1.00,0.86,0.86}.19\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.20\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}19.8\textsubscript{0.0} & \cellcolor[rgb]{1.00,0.86,0.86}.41\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{11.2}\textsubscript{0.3} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.16}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.30\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.86,0.86}8.6\textsubscript{0.1} & \cellcolor[rgb]{0.65,0.65,1.00}.09\textsubscript{.00}\\

\hline
\multicolumn{6}{l}{\textbf{Mistral-7B}}\\
\rowcolor{gray!25}
~~Source & .36\textsubscript{.00} & .25\textsubscript{.00} & 24.1\textsubscript{0.2} & .35\textsubscript{.01} & .17\textsubscript{.00} & .28\textsubscript{.00} & 23.7\textsubscript{0.1} & .60\textsubscript{.00} & .33\textsubscript{.00} & .20\textsubscript{.00} & 11.2\textsubscript{0.1} & .21\textsubscript{.00} & .32\textsubscript{.00} & .22\textsubscript{.00} & 15.4\textsubscript{0.1} & .07\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .37\textsubscript{.01} & .25\textsubscript{.02} & 24.2\textsubscript{0.2} & .28\textsubscript{.01} & .17\textsubscript{.00} & .20\textsubscript{.01} & 23.4\textsubscript{0.1} & .60\textsubscript{.00} & .33\textsubscript{.00} & .18\textsubscript{.00} & 10.8\textsubscript{0.1} & .14\textsubscript{.01} & .33\textsubscript{.01} & .22\textsubscript{.01} & 16.2\textsubscript{0.2} & .12\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,0.93,0.93}.31\textsubscript{.00} & \cellcolor[rgb]{1.00,0.96,0.96}.23\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}19.3\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.74,0.74}.17\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.84,0.84}.19\textsubscript{.00} & \cellcolor[rgb]{1.00,0.89,0.89}18.7\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.86,0.86}.43\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.18\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{11.6}\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.86,0.86}.15\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.79,0.79}8.7\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.86,0.86}.05\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.38}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.26}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}19.8\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.84,0.84}.24\textsubscript{.00} & \cellcolor[rgb]{0.68,0.68,1.00}\textbf{.28}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.25\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}19.7\textsubscript{0.0} & \cellcolor[rgb]{1.00,0.86,0.86}.44\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.18\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{11.2}\textsubscript{0.0} & \cellcolor[rgb]{1.00,0.93,0.93}.18\textsubscript{.00} & \cellcolor[rgb]{0.86,0.86,1.00}\textbf{.41}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}11.9\textsubscript{0.1} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.14}\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.40}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.26}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}21.2\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.81,0.81}.22\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.86,0.86}.20\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}19.7\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.86,0.86}.43\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.33}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.19\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}10.7\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.81,0.81}.13\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.33}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.22}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.85,0.85}10.6\textsubscript{0.1} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.14}\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.38}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.96,0.96}.23\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}21.3\textsubscript{0.2} & \cellcolor[rgb]{1.00,0.90,0.90}.28\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}.24\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}19.7\textsubscript{0.1} & \cellcolor[rgb]{1.00,0.84,0.84}.41\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.16\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{12.0}\textsubscript{0.1} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.23}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{0.93,0.93,1.00}\textbf{.25}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}11.4\textsubscript{0.0} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.17}\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{0.96,0.96,1.00}\textbf{.39}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.25}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}20.2\textsubscript{0.3} & \cellcolor[rgb]{1.00,0.80,0.80}.21\textsubscript{.00} & \cellcolor[rgb]{0.68,0.68,1.00}\textbf{.28}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.86,0.86}.20\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}19.9\textsubscript{0.0} & \cellcolor[rgb]{1.00,0.88,0.88}.46\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.31\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.16\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{11.5}\textsubscript{0.2} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.21}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}\textbf{.33}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}.21\textsubscript{.00} & \cellcolor[rgb]{1.00,0.84,0.84}10.2\textsubscript{0.1} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.16}\textsubscript{.00}\\

\hline\hline
\multicolumn{7}{l}{\textbf{BLOOM-1B}} & \multicolumn{2}{c}{\underline{\textbf{Few-shot}}}\\
\rowcolor{gray!25}
~~Source & .36\textsubscript{.00} & .20\textsubscript{.00} & - & .10\textsubscript{.00} & .44\textsubscript{.00} & .19\textsubscript{.00} & - & .32\textsubscript{.00} & .34\textsubscript{.00} & .17\textsubscript{.00} & - & .20\textsubscript{.01} & .32\textsubscript{.00} & .23\textsubscript{.00} & - & .02\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .34\textsubscript{.01} & .17\textsubscript{.01} & - & .13\textsubscript{.01} & .27\textsubscript{.00} & .21\textsubscript{.01} & - & .34\textsubscript{.01} & .32\textsubscript{.01} & .16\textsubscript{.00} & - & .16\textsubscript{.00} & .34\textsubscript{.01} & .19\textsubscript{.01} & - & .02\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,0.99,0.99}.35\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.70,0.70,1.00}\textbf{.16}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.83,0.83}.29\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{0.85,0.85,1.00}\textbf{.22}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.90,0.90}.16\textsubscript{.01} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.20\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.06}\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{1.00,0.97,0.97}.34\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.17}\textsubscript{.01} & \cellcolor[rgb]{1.00,0.84,0.84}.30\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}.20\textsubscript{.00} & - & \cellcolor[rgb]{0.98,0.98,1.00}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.33\textsubscript{.00} & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.88,0.88}.15\textsubscript{.01} & \cellcolor[rgb]{0.98,0.98,1.00}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.19\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.08}\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.23}\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.17}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.84,0.84}.30\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.22}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,1.00,1.00}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{.21}\textsubscript{.01} & - & \cellcolor[rgb]{1.00,0.88,0.88}.15\textsubscript{.01} & \cellcolor[rgb]{1.00,1.00,1.00}.32\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.19\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.07}\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{1.00,0.97,0.97}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.18\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.17}\textsubscript{.01} & \cellcolor[rgb]{1.00,0.81,0.81}.27\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}.20\textsubscript{.00} & - & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{0.91,0.91,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.88,0.88}.15\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.19\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.08}\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{1.00,0.99,0.99}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.19}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.84,0.84}.30\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.22}\textsubscript{.00} & - & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{0.91,0.91,1.00}\textbf{.20}\textsubscript{.01} & - & \cellcolor[rgb]{1.00,0.88,0.88}.15\textsubscript{.01} & \cellcolor[rgb]{1.00,0.99,0.99}.31\textsubscript{.00} & \cellcolor[rgb]{1.00,0.89,0.89}.18\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.08}\textsubscript{.00}\\

\hline
\multicolumn{6}{l}{\textbf{BLOOM-7B}}\\
\rowcolor{gray!25}
~~Source & .35\textsubscript{.00} & .23\textsubscript{.00} & - & .29\textsubscript{.00} & .40\textsubscript{.00} & .19\textsubscript{.00} & - & .49\textsubscript{.01} & .36\textsubscript{.00} & .18\textsubscript{.00} & - & .29\textsubscript{.00} & .34\textsubscript{.00} & .18\textsubscript{.00} & - & .11\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .36\textsubscript{.00} & .24\textsubscript{.00} & - & .23\textsubscript{.00} & .33\textsubscript{.00} & .19\textsubscript{.01} & - & .53\textsubscript{.01} & .36\textsubscript{.01} & .18\textsubscript{.01} & - & .23\textsubscript{.00} & .36\textsubscript{.00} & .18\textsubscript{.01} & - & .07\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.91,0.91}.24\textsubscript{.00} & \cellcolor[rgb]{1.00,0.86,0.86}.29\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.19}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.95,0.95}.44\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.32\textsubscript{.00} & \cellcolor[rgb]{0.89,0.89,1.00}\textbf{.22}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.90,0.90}.23\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}.35\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.12}\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.20\textsubscript{.00} & - & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.70,0.70}.16\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.18\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.65,0.65}.08\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.35\textsubscript{.00} & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.91,0.91}.24\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.34\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.19}\textsubscript{.00} & - & \cellcolor[rgb]{0.82,0.82,1.00}\textbf{.15}\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}.22\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.98,0.98}.28\textsubscript{.00} & \cellcolor[rgb]{1.00,0.85,0.85}.28\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.97,0.97}.46\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.35\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.91,0.91}.24\textsubscript{.00} & \cellcolor[rgb]{1.00,0.99,0.99}.33\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.19}\textsubscript{.00} & - & \cellcolor[rgb]{0.91,0.91,1.00}\textbf{.13}\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}.22\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.98,0.98}.28\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}.30\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.19}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.97,0.97}.46\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.88,0.88}.22\textsubscript{.01} & \cellcolor[rgb]{0.99,0.99,1.00}.35\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.82,0.82,1.00}\textbf{.15}\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{0.99,0.99,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.98,0.98}.22\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.93,0.93}.25\textsubscript{.00} & \cellcolor[rgb]{1.00,0.88,0.88}.30\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.97,0.97}.46\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{0.89,0.89,1.00}\textbf{.22}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.93,0.93}.25\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.18}\textsubscript{.00} & - & \cellcolor[rgb]{0.91,0.91,1.00}\textbf{.13}\textsubscript{.00}\\

\hline
\multicolumn{6}{l}{\textbf{TigerBot-7B}}\\
\rowcolor{gray!25}
~~Source & .33\textsubscript{.00} & .37\textsubscript{.00} & - & .42\textsubscript{.00} & .16\textsubscript{.00} & .34\textsubscript{.00} & - & .65\textsubscript{.00} & .30\textsubscript{.00} & .19\textsubscript{.00} & - & .10\textsubscript{.00} & .32\textsubscript{.00} & .19\textsubscript{.01} & - & .03\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .35\textsubscript{.00} & .39\textsubscript{.01} & - & .36\textsubscript{.02} & .16\textsubscript{.00} & .34\textsubscript{.01} & - & .66\textsubscript{.00} & .30\textsubscript{.00} & .20\textsubscript{.01} & - & .17\textsubscript{.00} & .34\textsubscript{.00} & .20\textsubscript{.00} & - & .09\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.78,0.78}.21\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.65,0.65}.07\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.81,0.81}.21\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.82,0.82}.42\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.16\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.85,0.85}.07\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.18\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.83,0.83}.02\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{0.94,0.94,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.75,0.75}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.74,0.74}.20\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.30}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.91,0.91}.28\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.88,0.88}.49\textsubscript{.00} & \cellcolor[rgb]{0.88,0.88,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.18\textsubscript{.00} & - & \cellcolor[rgb]{0.85,0.85,1.00}.13\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.19\textsubscript{.00} & - & \cellcolor[rgb]{1.00,1.00,1.00}.03\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.85,0.85}.26\textsubscript{.01} & - & \cellcolor[rgb]{1.00,0.75,0.75}.21\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.85,0.85}.24\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.88,0.88}.49\textsubscript{.00} & \cellcolor[rgb]{0.90,0.90,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.95,0.95}.09\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.83,0.83,1.00}.04\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{0.86,0.86,1.00}\textbf{.42}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.95,0.95}.33\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.83,0.83}.28\textsubscript{.01} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.30}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.84,0.84}.23\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.88,0.88}.50\textsubscript{.00} & \cellcolor[rgb]{0.90,0.90,1.00}\textbf{.36}\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.21}\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.19}\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.37}\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.20}\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.09}\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{0.83,0.83,1.00}\textbf{.44}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.92,0.92}.31\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.87,0.87}.31\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.30}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.81,0.81}.21\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.88,0.88}.50\textsubscript{.00} & \cellcolor[rgb]{0.85,0.85,1.00}\textbf{.39}\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.19\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.19}\textsubscript{.00} & \cellcolor[rgb]{0.98,0.98,1.00}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.18\textsubscript{.00} & - & \cellcolor[rgb]{0.65,0.65,1.00}.06\textsubscript{.00}\\

\hline
\multicolumn{6}{l}{\textbf{Mistral-7B}}\\
\rowcolor{gray!25}
~~Source & .47\textsubscript{.00} & .53\textsubscript{.00} & - & .48\textsubscript{.00} & .16\textsubscript{.00} & .42\textsubscript{.00} & - & .69\textsubscript{.00} & .30\textsubscript{.00} & .32\textsubscript{.00} & - & .31\textsubscript{.00} & .33\textsubscript{.00} & .21\textsubscript{.00} & - & .12\textsubscript{.00}\\
\rowcolor{gray!25}
~~LAPT & .41\textsubscript{.00} & .46\textsubscript{.00} & - & .27\textsubscript{.00} & .16\textsubscript{.00} & .37\textsubscript{.01} & - & .68\textsubscript{.00} & .30\textsubscript{.00} & .30\textsubscript{.01} & - & .26\textsubscript{.00} & .37\textsubscript{.00} & .34\textsubscript{.00} & - & .21\textsubscript{.00}\\
~~+ Random & \cellcolor[rgb]{1.00,0.87,0.87}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,0.71,0.71}.22\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.70,0.70}.19\textsubscript{.01} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.71,0.71}.18\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.84,0.84}.47\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.78,0.78}.18\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.77,0.77}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.20\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.65,0.65}.03\textsubscript{.00}\\
~~+ CLP & \cellcolor[rgb]{0.97,0.97,1.00}\textbf{.50}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.47\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.74,0.74}.23\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.83,0.83}.28\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.85,0.85}.49\textsubscript{.00} & \cellcolor[rgb]{0.92,0.92,1.00}\textbf{.35}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.77,0.77}.17\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.84,0.84}.21\textsubscript{.00} & \cellcolor[rgb]{0.97,0.97,1.00}.35\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.21\textsubscript{.00} & - & \cellcolor[rgb]{0.92,0.92,1.00}.14\textsubscript{.00}\\
~~+ Heuristics & \cellcolor[rgb]{1.00,0.98,0.98}.45\textsubscript{.00} & \cellcolor[rgb]{1.00,0.89,0.89}.41\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.75,0.75}.24\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.30}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.79,0.79}.24\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.85,0.85}.49\textsubscript{.00} & \cellcolor[rgb]{0.93,0.93,1.00}\textbf{.34}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.78,0.78}.18\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.77,0.77}.17\textsubscript{.00} & \cellcolor[rgb]{1.00,1.00,1.00}.33\textsubscript{.00} & \cellcolor[rgb]{1.00,0.93,0.93}.18\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.88,0.88}.09\textsubscript{.00}\\
~~+ FOCUS & \cellcolor[rgb]{1.00,0.94,0.94}.41\textsubscript{.00} & \cellcolor[rgb]{1.00,0.90,0.90}.43\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.76,0.76}.25\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.30}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.77,0.77}.23\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.85,0.85}.49\textsubscript{.00} & \cellcolor[rgb]{0.95,0.95,1.00}\textbf{.33}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.81,0.81}.20\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.87,0.87}.23\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.31\textsubscript{.00} & \cellcolor[rgb]{0.93,0.93,1.00}.24\textsubscript{.00} & - & \cellcolor[rgb]{0.87,0.87,1.00}.15\textsubscript{.00}\\
~~+ CLP+ & \cellcolor[rgb]{1.00,0.92,0.92}.39\textsubscript{.00} & \cellcolor[rgb]{1.00,0.94,0.94}.47\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.76,0.76}.25\textsubscript{.00} & \cellcolor[rgb]{0.65,0.65,1.00}\textbf{.29}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.80,0.80}.25\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.86,0.86}.50\textsubscript{.00} & \cellcolor[rgb]{0.86,0.86,1.00}\textbf{.38}\textsubscript{.00} & \cellcolor[rgb]{1.00,0.86,0.86}.23\textsubscript{.00} & - & \cellcolor[rgb]{1.00,0.87,0.87}.23\textsubscript{.00} & \cellcolor[rgb]{0.99,0.99,1.00}.34\textsubscript{.00} & \cellcolor[rgb]{1.00,0.97,0.97}.20\textsubscript{.00} & - & \cellcolor[rgb]{0.92,0.92,1.00}.14\textsubscript{.00}\\

\hline
\end{tabular}
